Screw Attention: Rigid-Body Algebra Inside a Transformer

Learned manipulation policies rediscover from data the spatial relations that rigid-body mechanics supplies in closed form, which leaves them fragile to geometric change. We present Screw Attention, a transformer layer in which the relation between two bodies is a spatial transform rather than a graph edge. Each pair of tokens carries the relative pose and, for robot joints, the joint screw. Messages are transported along this relation into the receiver's frame, while the attention scores see only frame-invariant quantities. By construction, the messages are equivariant to an independent change of frame at every token, and a single layer can express the velocity recursion of rigid-body mechanics. On LIBERO-Spatial, a policy of 16k parameters trained from object poses alone reaches 97.3% success, above graph, transformer and flat networks of the same size and a flat network with 27 times more parameters. Ablations show that the gain comes from transporting the correct relations, and that the structure pays most where the task requires relations between frames that nothing else supplies. The equivariance makes the policy robust to how the robot is described, where every other learned network collapses under a change of frame convention. Furthermore, the policy tolerates pose noise and calibration errors at least as well as an analytic controller. Used as a gated residual on an analytic controller, it also improves a contact-rich insertion task. Code and trained policies will be released.

==> fig_affordance.tex <==
\begin{tikzpicture}
\begin{axis}[
  name=aff, scale only axis, width=3.75cm, height=3.4cm,
  xmin=0.45, xmax=6.55, ymin=0, ymax=104,
  xtick={1,2,3,4,5,6},
  xticklabels={SA, SO, NSS, ST, {MLP\\405k}, {MLP\\17k}},
  xticklabel style={align=center, font=\scriptsize},
  ytick={0,20,40,60,80,100}, ylabel={Success (\%)},
  ymajorgrids, grid style={gray!20},
  tick label style={font=\footnotesize}, label style={font=\footnotesize},
  title={(a) Affordance}, title style={font=\footnotesize, yshift=-5pt},
  clip=false,
]
\draw[black!55, densely dashed] (axis cs:0.45,96.2) -- (axis cs:6.55,96.2)
  node[pos=1, anchor=south east, inner sep=1pt, font=\tiny, text=black!75] {Oracle};
\draw[black!55, densely dashed] (axis cs:0.45,71.5) -- (axis cs:6.55,71.5)
  node[pos=1, anchor=south east, inner sep=1pt, font=\tiny, text=black!75] {Analytic};
\draw[black!55, densely dashed] (axis cs:0.45,55.2) -- (axis cs:6.55,55.2)
  node[pos=1, anchor=south east, inner sep=1pt, font=\tiny, text=black!75] {Random};
\addplot[only marks, mark=*, mark size=2.1pt, lane-s,
         error bars/.cd, y dir=both, y explicit] coordinates {
  (2,16.0) +- (0,3.6)
  (3,8.1)  +- (0,4.3)
  (4,6.3)  +- (0,2.2)
  (5,4.7)  +- (0,1.8)
  (6,0.8)  +- (0,0.4)};
\addplot[only marks, mark=*, mark size=2.1pt, lane-g,
         error bars/.cd, y dir=both, y explicit] coordinates {(1,80.2) +- (0,1.3)};
\end{axis}
\begin{axis}[
  at={(aff.south east)}, anchor=south west, xshift=0.85cm,
  scale only axis, width=2.55cm, height=3.4cm,
  xmin=0.45, xmax=4.55, ymin=50, ymax=90,
  xtick={1,2,3,4}, xticklabels={SA, SI, ST, SO},
  xticklabel style={align=center, font=\scriptsize},
  ytick={50,60,70,80,90},
  ymajorgrids, grid style={gray!20},
  tick label style={font=\footnotesize}, label style={font=\footnotesize},
  title={(b) Insertion}, title style={font=\footnotesize, yshift=-5pt},
  clip=false,
]
\draw[black!55, densely dashed] (axis cs:0.45,62.1) -- (axis cs:4.55,62.1)
  node[pos=1, anchor=north east, inner sep=1pt, font=\tiny, text=black!75] {Analytic};
\addplot[only marks, mark=*, mark size=2.1pt, lane-s,
         error bars/.cd, y dir=both, y explicit] coordinates {
  (2,78.1) +- (0,5.5)
  (3,76.7) +- (0,3.2)
  (4,72.9) +- (0,2.2)};
\addplot[only marks, mark=*, mark size=2.1pt, lane-g,
         error bars/.cd, y dir=both, y explicit] coordinates {(1,79.4) +- (0,3.0)};
\end{axis}
\end{tikzpicture}


==> fig_budget.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth, height=4.6cm,
  xmode=log, log basis x=10,
  xmin=20, xmax=1000, ymin=40, ymax=100,
  xtick={25,50,100,800}, xticklabels={25,50,100,800},
  ytick={40,50,60,70,80,90,100},
  xlabel={Demonstrations}, ylabel={Success (\%)},
  grid=major, grid style={gray!20},
  tick label style={font=\footnotesize}, label style={font=\footnotesize},
  legend style={font=\scriptsize, at={(0.97,0.05)}, anchor=south east, draw=none,
                fill=white, fill opacity=0.85, text opacity=1},
]
\addplot[lane-g, thick, mark=*, mark size=1.6pt]
  coordinates {(25,57.2) (50,66.8) (100,82.7) (800,98.4)};
\addlegendentry{Screw Attention}
\addplot[lane-p, thick, dashed, mark=square*, mark size=1.6pt]
  coordinates {(25,57.6) (50,69.8) (100,81.2) (800,98.3)};
\addlegendentry{Unconstrained}
\addplot[lane-s, thick, dotted, mark=triangle*, mark size=1.9pt]
  coordinates {(25,43.9) (50,51.9) (100,75.8) (800,93.1)};
\addlegendentry{Full attention}
\end{axis}
\end{tikzpicture}


==> fig_curves.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth, height=4.6cm,
  xlabel={PPO update}, ylabel={Success (\%), validation},
  xmin=0, xmax=1250, ymin=0, ymax=90,
  xtick={100,300,500,700,900,1100}, ytick={0,20,40,60,80},
  grid=major, grid style={gray!20},
  tick label style={font=\footnotesize}, label style={font=\footnotesize},
  legend columns=2,
  legend style={font=\scriptsize, at={(0.5,1.03)}, anchor=south, draw=none,
                /tikz/every even column/.append style={column sep=6pt}},
  every axis plot/.append style={thick, mark size=0.9pt,
    error bars/error bar style={thin}},
]
\addplot[lane-g, mark=*, error bars/.cd, y dir=both, y explicit] coordinates {
  (39,59.1) +- (0,9.5)   (79,65.9) +- (0,6.0)   (119,69.3) +- (0,6.1)  (159,73.4) +- (0,5.6)
  (199,73.6) +- (0,5.0)  (239,76.2) +- (0,3.6)  (279,75.6) +- (0,3.3)  (319,75.5) +- (0,2.9)
  (359,76.5) +- (0,2.1)  (399,76.4) +- (0,2.1)  (439,77.0) +- (0,3.1)  (479,78.4) +- (0,2.7)
  (519,77.6) +- (0,1.0)  (559,78.8) +- (0,1.7)  (599,77.4) +- (0,0.6)  (639,80.3) +- (0,1.5)
  (679,78.9) +- (0,0.7)  (719,81.4) +- (0,1.2)  (759,80.9) +- (0,1.4)  (799,79.6) +- (0,1.7)
  (839,81.0) +- (0,1.1)  (879,80.4) +- (0,1.3)  (919,81.2) +- (0,0.8)  (959,81.9) +- (0,1.2)
  (999,81.2) +- (0,1.2)  (1039,80.3) +- (0,0.5) (1079,81.5) +- (0,0.7) (1119,80.8) +- (0,1.2)
  (1159,76.3) +- (0,4.5) (1199,81.7) +- (0,0.7)};
\addlegendentry{Screw Attention}
\addplot[gray, dotted, mark=diamond*, error bars/.cd, y dir=both, y explicit] coordinates {
  (39,4.4) +- (0,0.6)  (79,5.7) +- (0,0.6)  (119,7.1) +- (0,0.7)  (159,6.0) +- (0,0.6)
  (199,6.0) +- (0,0.9)  (239,7.7) +- (0,1.0)  (279,6.8) +- (0,0.4)  (319,8.2) +- (0,1.1)
  (359,8.8) +- (0,0.7)  (399,8.8) +- (0,0.5)  (439,9.5) +- (0,0.6)  (479,10.6) +- (0,0.5)
  (519,10.2) +- (0,1.2)  (559,11.0) +- (0,0.6)  (599,11.1) +- (0,1.0)  (639,10.7) +- (0,1.3)
  (679,11.7) +- (0,1.0)  (719,11.7) +- (0,1.1)  (759,12.1) +- (0,1.1)  (799,13.2) +- (0,1.9)
  (839,12.5) +- (0,2.0)  (879,14.0) +- (0,1.6)  (919,14.4) +- (0,1.6)  (959,14.5) +- (0,1.2)
  (999,13.6) +- (0,1.7)  (1039,13.6) +- (0,1.9)  (1079,15.1) +- (0,1.2)  (1119,13.7) +- (0,1.5)
  (1159,13.9) +- (0,1.3)  (1199,15.8) +- (0,1.8)};
\addlegendentry{Scalar only}
\addplot[lane-p, mark=square*, error bars/.cd, y dir=both, y explicit] coordinates {
  (39,4.9) +- (0,1.0)  (79,4.5) +- (0,0.7)  (119,3.5) +- (0,0.6)  (159,4.3) +- (0,0.9)
  (199,3.8) +- (0,0.9)  (239,4.5) +- (0,1.1)  (279,4.3) +- (0,0.6)  (319,4.5) +- (0,1.1)
  (359,4.8) +- (0,0.9)  (399,4.6) +- (0,0.9)  (439,4.8) +- (0,1.1)  (479,5.8) +- (0,1.2)
  (519,6.1) +- (0,1.4)  (559,6.5) +- (0,1.2)  (599,6.9) +- (0,1.5)  (639,6.6) +- (0,1.5)
  (679,6.4) +- (0,1.3)  (719,6.7) +- (0,1.7)  (759,6.0) +- (0,1.6)  (799,7.0) +- (0,2.5)
  (839,6.6) +- (0,2.2)  (879,6.5) +- (0,1.9)  (919,8.1) +- (0,1.6)  (959,7.1) +- (0,1.8)
  (999,7.3) +- (0,1.5)  (1039,7.9) +- (0,2.1)  (1079,6.9) +- (0,1.4)  (1119,6.9) +- (0,1.9)
  (1159,7.7) +- (0,2.5)  (1199,7.1) +- (0,2.0)};
\addlegendentry{No scene screw}
\addplot[lane-s, dashed, mark=triangle*, error bars/.cd, y dir=both, y explicit] coordinates {
  (39,3.7) +- (0,0.6)  (79,2.8) +- (0,0.3)  (119,2.8) +- (0,1.1)  (159,4.0) +- (0,1.1)
  (199,2.9) +- (0,0.0)  (239,4.1) +- (0,0.8)  (279,3.3) +- (0,0.2)  (319,4.2) +- (0,0.9)
  (359,4.4) +- (0,1.5)  (399,3.7) +- (0,0.0)  (439,4.7) +- (0,0.6)  (479,4.9) +- (0,0.0)
  (519,5.5) +- (0,0.4)  (559,3.7) +- (0,0.0)  (599,4.5) +- (0,0.0)  (639,5.3) +- (0,0.0)
  (679,6.2) +- (0,1.9)  (719,5.6) +- (0,0.3)  (759,6.0) +- (0,0.3)  (799,5.6) +- (0,0.3)
  (839,5.7) +- (0,0.8)  (879,4.8) +- (0,0.5)  (919,5.2) +- (0,0.5)  (959,6.2) +- (0,0.1)
  (999,7.1) +- (0,0.7)  (1039,7.0) +- (0,0.2)  (1079,6.3) +- (0,0.5)  (1119,6.4) +- (0,0.6)
  (1159,6.6) +- (0,2.0)  (1199,7.1) +- (0,2.6)};
\addlegendentry{Shuffled transforms}
\end{axis}
\end{tikzpicture}


==> fig_layer.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\small,
  lk/.style={line width=3pt, draw=lane-s, line cap=round, line join=round},
  jt/.style={circle, draw=lane-s, fill=white, line width=1.1pt, inner sep=0pt,
             minimum size=6pt},
  num/.style={circle, draw=lane-g, fill=fill-g, thick, inner sep=0.5pt,
              minimum size=15pt, font=\small},
  onum/.style={num, draw=lane-p, fill=fill-p},
  pose/.style={-{Stealth[length=2mm]}, draw=lane-p, densely dashed,
               line width=1.2pt},
  feed/.style={-{Stealth[length=1.8mm]}, draw=lane-s!60, thick},
  sym/.style={font=\footnotesize, text=lane-g, anchor=west},
  dsc/.style={font=\footnotesize, text=lane-s, anchor=west},
  symp/.style={sym, text=lane-p},
  dscp/.style={dsc, text=lane-p},
  op/.style={draw, thick, rounded corners=2pt, align=center, font=\footnotesize,
             minimum height=1.15cm, text width=2.1cm, inner sep=3pt},
  ops/.style={op, draw=lane-s, fill=fill-s},
  opg/.style={op, draw=lane-g, fill=fill-g},
  opp/.style={op, draw=lane-p, fill=fill-p, densely dashed},
  ours/.style={op, draw=lane-g, fill=fill-g, line width=1.8pt},
  head/.style={font=\footnotesize\bfseries, text=lane-s, align=center},
  lane/.style={font=\footnotesize\bfseries, align=center},
  flow/.style={-{Stealth[length=1.8mm]}, thick, draw=lane-s},
  cross/.style={-{Stealth[length=1.8mm]}, thick, draw=lane-p, densely dotted}]

\begin{scope}[shift={(-6.2,-3.85)}, scale=0.78, every node/.append style={transform shape}]
  \fill[lane-s!25] (-0.85,0.09) rectangle (0.85,0.38);
  \draw[lane-s!45] (-1.05,0.09) -- (4.95,0.09);
  \draw[lk] (0,0.38) -- (0.18,2.20) -- (2.05,3.05) -- (3.25,1.65);
  \draw[lk, line width=1.9pt] (3.25,1.65) -- (3.75,1.10);
  \node[jt] at (0.18,2.20) {}; \node[jt] at (2.05,3.05) {};
  \node[jt] at (3.25,1.65) {};
  \node[num] at (-0.50,1.05) {1};
  \node[num] (bj) at (0.88,2.86) {$j$};
  \node[num] (bi) at (2.80,2.52) {$i$};
  \draw[thick, draw=lane-s!60, fill=lane-s!10] (3.95,0.09) rectangle (4.70,0.80);
  \node[num] (bo) at (4.33,1.32) {$o$};
  \draw[pose] (bj) to[bend right=32]
      node[midway, below=1pt, text=lane-p] (xij) {$\X_{ij}$} (bi);
  \draw[pose] (bo) to[bend right=20]
      node[midway, right=1pt, text=lane-p] {$\X_{io}$} (bi);
  \node[font=\small, text=lane-s, align=center] at (1.75,-0.45)
    {One token per body,\\ one per object};
\end{scope}

\begin{scope}[shift={(-6.85,-0.85)}]
  \draw[draw=lane-s!40, fill=lane-s!4, rounded corners=3pt]
        (-0.20,-0.36) rectangle (5.15,2.45);
  \node[font=\footnotesize\bfseries, text=lane-s, anchor=west] at (0.02,2.24)
    {Notation};
  \node[sym]  at (0.05,1.94) {$\mathbf{s}_i$};
  \node[dsc]  at (0.80,1.94) {Scalar features of token $i$};
  \node[sym]  at (0.05,1.64) {$\mathbf{g}_i$};
  \node[dsc]  at (0.80,1.64) {Geometric channels, twists};
  \node[sym]  at (0.05,1.34) {$\kappa, \lambda$};
  \node[dsc]  at (0.80,1.34) {The two frame-invariant pairings};
  \node[symp] at (0.05,1.04) {$\X_{ij}$};
  \node[dscp] at (0.80,1.04) {Pose of $j$ seen from $i$};
  \node[symp] at (0.05,0.74) {$\mathbf{S}_j$};
  \node[dscp] at (0.80,0.74) {Axis and type of joint $j$};
  \node[sym]  at (0.05,0.44) {$\boldsymbol{\gamma}(\mathbf{s}_i)$};
  \node[dsc]  at (0.80,0.44) {Gate on the geometric update};
  \draw[draw=lane-s, thick, fill=fill-s] (0.05,-0.06) rectangle (0.40,0.16);
  \node[dsc, anchor=mid west] at (0.47,0.05) {Scalars};
  \draw[draw=lane-g, thick, fill=fill-g] (1.85,-0.06) rectangle (2.20,0.16);
  \node[dsc, anchor=mid west] at (2.27,0.05) {Geometry};
  \draw[draw=lane-p, thick, densely dashed, fill=fill-p] (3.80,-0.06) rectangle (4.15,0.16);
  \node[dscp, anchor=west, align=left, inner sep=0pt] at (4.22,0.05) {Given\\ data};
\end{scope}

\foreach \i/\t in {0/{1 Token},1/{2 Scores},2/{3 Transport},3/{4 Gate},
                   4/{5 Readout}}
  \node[head] at (2.6*\i, 1.35) {\t};
\node[lane, text=lane-s] at (0, 0.78)  {Scalar $\mathbf{s}_i$};
\node[lane, text=lane-g] at (0,-2.72)  {Geometric $\mathbf{g}_i$};

\node[ops] (s1) at (0,0)    {Joint angle and\\ velocity, mass,\\ task scalars};
\node[ops] (s2) at (2.6,0)  {Query$\,\cdot\,$key\\ + bias from the\\ invariants (Eq.~\ref{eq:scores})};
\node[ops] (s3) at (5.2,0)  {Weighted sum,\\ no transport\\ (Eq.~\ref{eq:scalar})};
\node[ops] (s4) at (7.8,0)  {Residual\\ update};
\node[ops] (s5) at (10.4,0) {One scalar\\ per joint};

\node[opp, text width=1.95cm] (pr) at (3.9,-1.75)
  {$\X_{ij}$, $\mathbf{S}_j$ from\\ kinematics or\\ perception};

\node[opg]  (g1) at (0,-3.5)    {Joint motion,\\ gravity, goal,\\ as twists};
\node[opg]  (g2) at (2.6,-3.5)  {Pairings $\kappa, \lambda$\\ of $\mathbf{g}_i$ and $\X_{ij}\,\mathbf{g}_j$};
\node[ours] (g3) at (5.2,-3.5)  {Mix channels,\\ transport by $\X_{ij}$\\
                                 (Eq.~\ref{eq:update})};
\node[opg]  (g4) at (7.8,-3.5)  {Gated\\ update, $\boldsymbol{\gamma}(\mathbf{s}_i)$};
\node[opg]  (g5) at (10.4,-3.5) {Contract with the\\ joint's screw $\mathbf{S}_j$\\ (Sec.~\ref{sec:readouts})};

\node[opp] (p3) at (14.45,-3.5) {Model term\\ (optional):\\ robot's model};
\node[op, draw=lane-s, fill=white] (tau) at (14.45,-1.75)
  {Command =\\ model term +\\ residual gate\\ $\times$ learned term};
\node[circle, draw=lane-s, thick, fill=white, inner sep=0pt, minimum size=0.44cm,
      font=\small] (plus) at (12.15,-1.75) {$+$};

\foreach \a/\b in {s1/s2, s2/s3, s3/s4, s4/s5, g1/g2, g2/g3, g3/g4, g4/g5}
  \draw[flow] (\a) -- (\b);
\draw[flow, rounded corners=3pt] (s5.east) -- (12.15,0) -- (plus.north);
\draw[flow, rounded corners=3pt] (g5.east) -- (12.15,-3.5) -- (plus.south);
\draw[flow] (plus.east) -- node[midway, above=1pt, font=\scriptsize, text=lane-s] {Learned}
                           node[midway, below=1pt, font=\scriptsize, text=lane-s] {term}
            (tau.west);
\draw[flow, draw=lane-p, densely dashed] (p3.north) -- (tau.south);

\draw[-{Stealth[length=2.2mm]}, draw=lane-p, line width=1.5pt]
  (3.15,-1.175) -- (3.15,-0.575)
  node[midway, right=1pt, font=\footnotesize\bfseries, text=lane-p]
  {Attention bias};
\draw[-{Stealth[length=2.2mm]}, draw=lane-p, line width=1.5pt]
  (4.75,-2.325) -- (4.75,-2.925)
  node[midway, right=1pt, font=\footnotesize\bfseries, text=lane-p]
  {Transforms the value};

\draw[cross] ([xshift=-0.65cm]g2.north) --
  node[midway, font=\scriptsize, fill=white, inner sep=1pt, align=center]
  {Added to\\ the score}
  ([xshift=-0.65cm]s2.south);
\draw[cross] (s4.south) -- node[font=\scriptsize, fill=white, inner sep=1pt]
  {Gate $\boldsymbol{\gamma}(\mathbf{s}_i)$} (g4.north);
\draw[lane-s, densely dashed] (1.3,0.95) rectangle (9.1,-4.3);
\node[font=\scriptsize, text=lane-s, fill=white, inner sep=1pt] at (5.2,0.95)
  {Steps 2--4 repeat, two layers};

\draw[feed, rounded corners=3pt] (-2.45,-2.05) -- (-1.48,-2.05) -- (-1.48,0) -- (s1.west);
\draw[feed] (-2.45,-3.5) -- (g1.west);
\end{tikzpicture}}


==> fig_perturb.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.25cm, y descriptions at=edge left},
  scale only axis, width=3.55cm, height=3.6cm,
  xmin=-1.5, xmax=43, ymin=-90, ymax=8,
  xtick={0,10,20,40}, ytick={-80,-60,-40,-20,0},
  ylabel={Drop from canonical (points)},
  grid=major, grid style={gray!20},
  title style={font=\footnotesize, yshift=-4pt},
  tick label style={font=\footnotesize}, label style={font=\footnotesize},
]
\nextgroupplot[title={(a) Pose noise}, xlabel={Pose noise $\sigma$ (mm)},
  legend columns=2, legend cell align=left, legend to name=robustlegend,
  legend style={font=\scriptsize, draw=gray!50, fill=white, inner sep=2pt,
                /tikz/every even column/.append style={column sep=4pt}}]
\addplot[black, thick, dashed, mark=star, mark size=2.4pt] coordinates {(0,0) (20,-50.8) (40,-80.8)};
\addlegendentry{Analytic controller}
\addplot[lane-p, mark=square*, mark size=1.5pt] coordinates {(0,0) (20,-1.5) (40,-40.2)};
\addlegendentry{Graph network}
\addplot[lane-s, dashed, mark=triangle*, mark size=1.9pt] coordinates {(0,0) (20,-3.8) (40,-32.7)};
\addlegendentry{Transformer}
\addplot[gray, dotted, thick, mark=diamond*, mark size=1.9pt] coordinates {(0,0) (20,-6.1) (40,-32.9)};
\addlegendentry{Flat MLP, 438k}
\addplot[lane-g, very thick, mark=*, mark size=1.6pt]
  coordinates {(0,0) (5,0.0) (10,-0.8) (20,-3.4) (40,-34.3)};
\addlegendentry{Screw Attention}

\nextgroupplot[title={(b) Joint offset}, xlabel={Hand error (mm)}]
\addplot[black, thick, dashed, mark=star, mark size=2.4pt]
  coordinates {(0,0) (5.1,-0.6) (9.9,-6.0) (19.8,-20.8) (40.6,-49.0)};
\addplot[lane-g, very thick, mark=*, mark size=1.6pt]
  coordinates {(0,0) (5.1,-0.4) (9.9,-1.7) (19.8,-13.9) (40.6,-42.5)};
\end{groupplot}
\node[anchor=center] at ($(group c1r1.south east)!0.5!(group c2r1.south west) + (0,0.73cm)$)
  {\pgfplotslegendfromname{robustlegend}};
\end{tikzpicture}


==> fig_representability.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\small,
  lk/.style={line width=5pt, draw=lane-s, line cap=round, line join=round},
  jt/.style={circle, draw=lane-s, fill=white, line width=1.2pt, inner sep=0pt, minimum size=8pt},
  num/.style={circle, draw=lane-s, fill=fill-s, thick, inner sep=0.5pt, minimum size=13pt, font=\scriptsize},
  outw/.style={-{Stealth[length=2mm]}, line width=1.2pt, draw=lane-g},
  spin/.style={-{Stealth[length=1.5mm]}, line width=1pt, draw=lane-g},
  inw/.style={-{Stealth[length=2mm]}, line width=1.2pt, draw=lane-p},
  err/.style={-{Stealth[length=1.5mm]}, line width=1.1pt, draw=lane-p, densely dashed},
  labg/.style={font=\footnotesize, text=lane-g, inner sep=1pt},
  labp/.style={font=\footnotesize, text=lane-p, inner sep=1pt},
  boxg/.style={draw=lane-g, fill=fill-g, thick, rounded corners=3pt, inner sep=5pt, align=left, font=\footnotesize, text=lane-s},
  boxp/.style={draw=lane-p, fill=fill-p, thick, rounded corners=3pt, inner sep=5pt, align=left, font=\footnotesize, text=lane-s}]

\draw[draw=lane-s!60, fill=lane-s!22, thick] (-0.75,0) rectangle (0.75,0.55);
\node[font=\footnotesize, text=lane-s] at (0,0.275) {base};
\draw[lk] (0,0.55) -- (0.4,1.75) -- (2.5,3.0) -- (4.55,2.15) -- (5.9,1.1);
\node[jt] (j1) at (0.4,1.75) {}; \node[jt] (j2) at (2.5,3.0) {}; \node[jt] (j3) at (4.55,2.15) {};
\coordinate (tip) at (5.9,1.1);
\node[num] (b1) at (1.15,2.65) {1};
\node[num] (b2) at (3.95,2.85) {2};
\node[num] (b3) at (5.55,2.05) {3};


\draw[spin] (j1) ++(-0.28,-0.1) arc (200:440:0.28);
\node[labg, anchor=east] at (0.0,1.95) {$\mathbf{S}_1\dot q_1$};
\draw[spin] (j2) ++(-0.28,0.1) arc (160:400:0.28);
\node[labg, anchor=east] at (2.2,3.1) {$\mathbf{S}_2\dot q_2$};
\draw[spin] (j3) ++(0.28,-0.1) arc (-20:220:0.28);
\node[labg, anchor=south] at (4.55,2.53) {$\mathbf{S}_3\dot q_3$};
\draw[outw] (j1) to[out=105, in=80, looseness=1.05] node[labg, above, pos=0.55] {$\X_{31}$} (b3.north east);
\draw[outw] (j2) to[out=30, in=110, looseness=0.75] node[labg, above, pos=0.5] {$\X_{32}$} (b3.north);
\draw[outw] (j3) -- node[labg, above, pos=0.65] {$\X_{33}$} (b3.west);
\draw[outw, line width=1.7pt] (b3.east) -- ++(0.8,0) node[labg, right] {$\mathbf{m}_3$};

\draw[lane-s, thick] (tip) -- ++(0.5,-0.36);
\draw[lane-s, thick] (tip) -- ++(0.36,0.5);
\draw[lane-p, thick, densely dashed] (tip) -- ++(0.61,0.08);
\draw[lane-p, thick, densely dashed] (tip) -- ++(-0.08,0.61);
\draw[err] ($(tip)+(0.62,-0.45)$) arc (-36:8:0.77);
\node[labp, anchor=west] at ($(tip)+(0.78,-0.16)$) {$\mathbf{e}_\omega$};
\draw[inw] (tip) to[out=215, in=280, looseness=0.8] node[labp, below, pos=0.45] {$\X_{13}$} (j1);
\draw[inw] (tip) to[out=200, in=305, looseness=1.05] node[labp, below, pos=0.4] {$\X_{23}$} (j2);
\draw[inw] (tip) to[out=180, in=270, looseness=1.3] node[labp, left, pos=0.7] {$\X_{33}$} (j3);
\node[labp, anchor=north east] at (0.15,1.25) {$\tau_1$};
\node[labp, anchor=north] at ($(j2)+(-0.08,-0.34)$) {$\tau_2$};
\node[labp, anchor=north east] at (4.3,1.9) {$\tau_3$};

\node[boxg, anchor=north west, text width=3.55cm, minimum height=1.85cm] at (-0.75,-0.2)
  {\textbf{Velocity recursion}\\ one outward head\\[3pt]
   $\mathbf{m}_3 = \sum_{j\in\mathcal{A}(3)} \X_{3j}\mathbf{S}_j\dot q_j$\\[2pt]
   $\alpha_{3j} = \tfrac13$, gate $\times\,3$};
\node[boxp, anchor=north west, text width=4.4cm, minimum height=1.85cm] at (3.55,-0.2)
  {\textbf{Jacobian-transpose law}\\ one inward head, motion readout\\[3pt]
   $\tau_j = \kappa\big(\mathbf{S}_j, \X_{j3}[\mathbf{e}_\omega;\mathbf{0}]\big) = \mathbf{a}_j\!\cdot\mathbf{e}_\omega$\\[2pt]
   $\boldsymbol{\tau} = \mathbf{J}_\omega^{\top}\mathbf{e}_\omega$};
\end{tikzpicture}}


==> fig_teaser.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\large,
  lk/.style={line width=3pt, draw=lane-s, line cap=round, line join=round},
  jt/.style={circle, draw=lane-s, fill=white, line width=1.1pt, inner sep=0pt,
             minimum size=6pt},
  tok/.style={circle, draw=lane-s, fill=fill-s, line width=1.1pt,
              inner sep=0.5pt, minimum size=17pt, font=\normalsize},
  edge/.style={draw=lane-s!55, line width=1.6pt},
  pose/.style={-{Stealth[length=2.2mm]}, draw=lane-p, densely dashed,
               line width=1.3pt},
  msg/.style={-{Stealth[length=2.4mm]}, line width=1.5pt},
  spin/.style={-{Stealth[length=1.6mm]}, line width=1.1pt, draw=lane-g},
  ax/.style={-{Stealth[length=1.6mm]}, line width=1.2pt,
             preaction={draw=white, line width=3pt}},
  ttl/.style={font=\large\bfseries, align=center},
  key/.style={anchor=west, text=lane-s},
  arm/.pic={
    \fill[lane-s!25] (-0.85,0.09) rectangle (0.85,0.38);
    \draw[lane-s!45] (-1.05,0.09) -- (4.95,0.09);
    \draw[lk] (0,0.38) -- (0.18,2.20) -- (2.05,3.05) -- (3.25,1.65);
    \draw[lk, line width=1.9pt] (3.25,1.65) -- (3.75,1.10);
    \node[jt] at (0.18,2.20) {}; \node[jt] at (2.05,3.05) {};
    \node[jt] at (3.25,1.65) {};
  }]

\newcommand{\frameat}[3]{%
  \draw[ax, draw=lane-p] (#1,#2) -- ++(#3:0.62);
  \draw[ax, draw=lane-g] (#1,#2) -- ++(#3+90:0.62);
  \fill[lane-s] (#1,#2) circle (2.2pt);}
\newcommand{\neuron}[2]{%
  \draw[lane-s, fill=white, line width=1pt] (#1,#2) circle (0.09);}
\newcommand{\screwat}[4]{% x, y, angle, scale
  \begin{scope}[shift={(#1,#2)}, rotate=#3, scale=#4]
    \draw[lane-g, line width=1.3pt, -{Stealth[length=1.9mm]}]
         (-0.42,0) -- (0.50,0);
    \draw[lane-g, line width=1.1pt, domain=0:15.71, samples=140, smooth,
          variable=\t]
         plot ({-0.34+0.043*\t+0.06*sin(\t r)}, {0.17*cos(\t r)});
  \end{scope}}
\newcommand{\flattok}[2]{%
  \draw[thick, draw=lane-s, fill=fill-s, rounded corners=1.5pt]
       (#1-0.5,-2.25) rectangle (#1+0.5,-1.05);
  \foreach \yy in {-1.30,-1.53,-1.76,-1.99} \neuron{#1}{\yy}
  \node[text=lane-s] at (#1,-2.60) {#2};}
\newcommand{\screwtok}[3]{%
  \draw[thick, draw=#3, fill=fill-s, rounded corners=1.5pt]
       (#1-0.5,-1.55) rectangle (#1+0.5,-1.05);
  \neuron{#1-0.18}{-1.30} \neuron{#1+0.18}{-1.30}
  \draw[thick, draw=#3, fill=fill-g, rounded corners=1.5pt]
       (#1-0.5,-2.25) rectangle (#1+0.5,-1.55);
  \screwat{#1}{-1.90}{0}{1.0}
  \node[text=lane-s] at (#1,-2.60) {#2};}

\node[ttl, text=lane-s] at (1.95,4.35)
  {(a) Embodiment-Aware\\ Transformer};
\pic at (0,0) {arm};
\draw[thick, draw=lane-s!60, fill=lane-s!10] (3.95,0.09) rectangle (4.70,0.80);
\node[tok] (a1) at (0.09,1.29) {1};
\node[tok] (aj) at (1.12,2.63) {$j$};
\node[tok] (ai) at (2.65,2.35) {$i$};
\draw[edge] (a1) -- (aj);
\draw[edge] (aj) -- (ai);
\draw[thick, draw=lane-s, fill=lane-s!55, rounded corners=1pt]
     (4.20,3.22) rectangle (4.90,3.62);
\fill[lane-s] (4.43,3.22) -- (4.67,3.22) -- (4.75,3.02) -- (4.35,3.02) -- cycle;
\draw[lane-s!45, densely dotted, thick] (4.38,3.02) -- (3.95,0.80);
\draw[lane-s!45, densely dotted, thick] (4.72,3.02) -- (4.70,0.80);
\draw[msg, draw=lane-s!60, rounded corners=4pt]
     (4.90,3.42) -- (5.35,3.42) -- (5.35,-1.65) -- (4.90,-1.65);
\flattok{0.00}{1}
\flattok{1.35}{$j$}
\flattok{2.70}{$i$}
\draw[thick, draw=lane-s, fill=white, rounded corners=1.5pt]
     (3.85,-2.25) rectangle (4.85,-1.05);
\fill[lane-s!15] (3.90,-2.20) rectangle (4.80,-1.85);
\draw[thick, draw=lane-s!60, fill=lane-s!10] (4.15,-1.85) rectangle (4.55,-1.45);
\node[text=lane-s] at (4.35,-2.60) {image};
\draw[msg, draw=lane-s] (1.45,-1.00) to[bend left=60]
     node[midway, above=4pt, text=lane-s] {$\mathbf{W} \mathbf{h}_j$} (2.60,-1.00);
\node[key] at (-1.0,-3.10) {\textbf{token $\mathbf{h}_j$:} a vector of neurons};
\node[key] at (-1.0,-3.58) {\textbf{pair $(i,j)$:} a joint, or none};
\node[key] at (-1.0,-4.06) {\textbf{message:} a learned vector};
\node[key] at (-1.0,-4.54) {\textbf{scene:} image features};

\draw[lane-s!30, line width=0.8pt] (5.85,-4.66) -- (5.85,4.62);

\begin{scope}[shift={(7.35,0)}]
  \node[ttl, text=lane-g] at (1.95,4.35) {(b) Screw Attention\\ (Ours)};
  \pic at (0,0) {arm};
  \draw[spin] (0.18,2.20) ++(-0.26,-0.10) arc (200:440:0.26);
  \node[text=lane-g, anchor=east] at (-0.12,2.52) {$\mathbf{S}_j$};
  \draw[thick, draw=lane-p, fill=fill-p] (3.95,0.09) rectangle (4.70,0.80);
  \draw[thick, draw=lane-s, fill=lane-s!55, rounded corners=1pt]
       (4.20,3.22) rectangle (4.90,3.62);
  \fill[lane-s] (4.43,3.22) -- (4.67,3.22) -- (4.75,3.02) -- (4.35,3.02) -- cycle;
  \draw[lane-s!45, densely dotted, thick] (4.38,3.02) -- (3.95,0.80);
  \draw[lane-s!45, densely dotted, thick] (4.72,3.02) -- (4.70,0.80);
  \draw[msg, draw=lane-p!75, rounded corners=4pt]
       (4.90,3.42) -- (5.35,3.42) -- (5.35,0.45)
       node[midway, right=1pt, text=lane-p] {pose} -- (4.78,0.45);
  \frameat{0.09}{1.29}{-30}
  \frameat{1.12}{2.63}{70}
  \frameat{2.65}{2.35}{10}
  \frameat{4.33}{0.45}{35}
  \node[text=lane-s] at (-0.25,1.60) {1};
  \node[text=lane-s] at (0.80,2.28) {$j$};
  \node[text=lane-s] at (3.05,2.78) {$i$};
  \node[text=lane-s] at (4.85,0.95) {$o$};
  \draw[pose, shorten <=4pt, shorten >=5pt] (1.12,2.63) to[bend right=45]
      node[midway, below=0pt, text=lane-p] {$\X_{ij}$} (2.65,2.35);
  \draw[pose, shorten <=4pt, shorten >=5pt] (4.33,0.45) to[bend right=30]
      node[midway, right=2pt, text=lane-p] {$\X_{io}$} (2.65,2.35);
  \screwtok{0.00}{1}{lane-s}
  \screwtok{1.35}{$j$}{lane-s}
  \screwtok{2.70}{$i$}{lane-s}
  \screwtok{4.35}{$o$}{lane-p}
  \draw[msg, draw=lane-p] (1.45,-1.00) to[bend left=60]
       node[midway, above=4pt, text=lane-p] {$\X_{ij}\, \mathbf{W} \mathbf{g}_j$} (2.60,-1.00);
  \screwat{2.025}{-0.71}{0}{0.85}
  \node[key] at (-1.0,-3.10) {\textbf{token $j$:} neurons $\mathbf{s}_j$, screws $\mathbf{g}_j$};
  \node[key] at (-1.0,-3.58) {\textbf{pair $(i,j)$:} pose $\X_{ij}$, screw $\mathbf{S}_j$};
  \node[key] at (-1.0,-4.06) {\textbf{message:} a screw, transported};
  \node[key] at (-1.0,-4.54) {\textbf{scene:} a token with a pose};
\end{scope}
\end{tikzpicture}}

